From day-ahead to mid and long-term horizons with econometric electricity price forecasting models

The recent energy crisis starting in 2021 led to record-high gas, coal, carbon and power prices, with electricity reaching up to 40 times the pre-crisis average. This had dramatic consequences for operational and risk management prompting the need for robust econometric models for mid to long-term electricity price forecasting. After a comprehensive literature analysis, we identify key challenges and address them with novel approaches: 1) Fundamental information is incorporated by constraining coefficients with bounds derived from fundamental models offering interpretability; 2) Short-term regressors such as load and renewables can be used in long-term forecasts by incorporating their seasonal expectations to stabilize the model; 3) Unit root behavior of power prices, induced by fuel prices, can be managed by estimating same-day relationships and projecting them forward. We develop interpretable models for a range of forecasting horizons from one day to one year ahead, providing guidelines on robust modeling frameworks and key explanatory variables for each horizon. Our study, focused on Europe's largest energy market, Germany, analyzes hourly electricity prices using regularized regression methods and generalized additive models.

==> (inline-0) <==
\begin{tabular}{|c|ccccc|ccccc|ccccc|}
		\hline
	   \textbf{Horizon (days)}  & 1 & 30 & 120 & 180 & 360 & 1 & 30 & 120 & 180 & 360 & 1 & 30 & 120 & 180 & 360 \\ \hline
	   \textbf{Horizon (months)} & 0 & 1 & 4 & 6 & 12 & 0 & 1 & 4 & 6 & 12 & 0 & 1 & 4 & 6 & 12 \\\hline
	Lag (months) &\multicolumn{5}{|c|}{\text{Delivery D0 maturity (months)}} & \multicolumn{5}{|c|}{\text{Delivery D-1 maturity (months)}} &\multicolumn{5}{|c|}{\text{Delivery D+1 maturity (months)}} \\ 
	  \hline
	   0  &    &     &    &    &    &    &    &    &    &    & 1  &    &    &    &  \\ 
	   1  & 1  & 1   &    &    &    &    &    &    &    &    & 2  & 2  &    &    &  \\ 
	   2  & 2  & 2   &    &    &    & 1  & 1  &    &    &    & 3  & 3  &    &    &  \\  
	   3  & 3  & 3   &    &    &    & 2  & 2  &    &    &    & 4  & 4  &    &    &  \\  
	   4  & 4  & 4   & 4  &    &    & 3  & 3  & 3  &    &    & 5  & 5  & 5  &    &  \\
	   5  & 5  & 5   & 5  &    &    & 4  & 4  & 4  &    &    & 6  & 6  & 6  &    &  \\   
	   6  & 6  & 6   & 6  & 6  &    & 5  & 5  & 5  & 5  &    & 7  & 7  & 7  & 7  &  \\   
	   7  & 7  & 7   & 7  & 7  &    & 6  & 6  & 6  & 6  &    & 8  & 8  & 8  & 8  &  \\  
	   8  & 8  & 8   & 8  & 8  &    & 7  & 7  & 7  & 7  &    & 9  & 9  & 9  & 9  &  \\ 
	   9  & 9  & 9   & 9  & 9  &    & 8  & 8  & 8  & 8  &    & 10 & 10 & 10 & 10 &  \\  
	   10 & 10 & 10  & 10 & 10 &    & 9  & 9  & 9  & 9  &    & 11 & 11 & 11 & 11 &  \\ 
	   11 & 11 & 11  & 11 & 11 &    & 10 & 10 & 10 & 10 &    & 12 & 12 & 12 & 12 &  \\  
	   12 & 12 & 12  & 12 & 12 & 12 & 11 & 11 & 11 & 11 & 11 &    &    &    &    &  \\ 
	  \hline
	\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{2cm}>{\centering\arraybackslash}p{2cm}>{\centering\arraybackslash}p{1cm}|p{0.7cm}p{0.7cm}p{0.7cm}p{0.7cm}|p{0.7cm}p{0.7cm}p{0.7cm}p{0.7cm}|p{0.7cm}p{0.7cm}p{0.7cm}p{0.7cm}|p{0.7cm}p{0.7cm}p{0.7cm}p{0.7cm}|p{0.7cm}p{0.7cm}p{0.7cm}p{0.7cm}|}
	% \begin{tabular}{|ccc|llll|llll|llll|llll|llll|}
	\hline
	\multicolumn{3}{|c|}{\textbf{Horizon (days)}}  & \multicolumn{4}{|c|}{\textbf{1}} & \multicolumn{4}{|c|}{\textbf{30}} & \multicolumn{4}{|c|}{\textbf{120}} & \multicolumn{4}{|c|}{\textbf{180}} & \multicolumn{4}{|c|}{\textbf{360}}\\ 
	\multicolumn{3}{|c|}{\textbf{Horizon (months)}}  & \multicolumn{4}{|c|}{\textbf{0}} & \multicolumn{4}{|c|}{\textbf{1}} & \multicolumn{4}{|c|}{\textbf{4}} & \multicolumn{4}{|c|}{\textbf{6}} & \multicolumn{4}{|c|}{\textbf{12}} \\
	\hline
	Period & Delivery & Lag & Gas & Coal & EUA & Oil & Gas & Coal & EUA & Oil & Gas & Coal & EUA & Oil & Gas & Coal & EUA & Oil & Gas & Coal & EUA & Oil \\ 
	\hline \hline
	\multirow{39}{*}{\rotatebox[origin=c]{90}{2015-2019}} & D0 & 0 & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D0 & 1 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.817,0.901,0.734} $0.019$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $0.332$ & \cellcolor[rgb]{0.815,0.915,0.715} $0.076$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D0 & 2 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $0.046$ & \cellcolor[rgb]{0.826,0.853,0.798} $0.015$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D0 & 3 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.828,0.842,0.814} $0.003$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.828,0.842,0.813} $0.004$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.792,1,0.6} $0.044$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D0 & 4 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.813,0.926,0.701} $0.059$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.823,0.87,0.776} $0.002$ & \cellcolor[rgb]{0.825,0.858,0.792} $0.018$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D0 & 5 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D0 & 6 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.828,0.84,0.817} $0.003$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.82,0.888,0.752} $0.009$ & \cellcolor[rgb]{0.83,0.831,0.828} $0.001$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D0 & 7 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.829,0.838,0.819} $0.003$ & \cellcolor[rgb]{0.829,0.836,0.822} $0.002$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D0 & 8 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.832,0.827} $0.001$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D0 & 9 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.809,0.951,0.666} $0.047$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D0 & 10 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D0 & 11 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.827,0.845,0.81} $0.006$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.829,0.838,0.82} $0.007$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D0 & 12 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.618,1,0.6} $0.185$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $0.456$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.829,0.837,0.821} $0.004$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ \\ 
	  & D-1 & 0 & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D-1 & 1 & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D-1 & 2 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.756,1,0.6} $0.067$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.698,1,0.6} $0.223$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.829,0.833,0.825} $0.001$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D-1 & 3 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.829,0.835,0.823} $0.001$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $0.123$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D-1 & 4 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $0.317$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $0.028$ & \cellcolor[rgb]{0.6,1,0.6} $0.326$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D-1 & 5 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D-1 & 6 & \cellcolor[rgb]{0.823,0.872,0.773} $0.039$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.828,0.84,0.816} $0.003$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $0.075$ & \cellcolor[rgb]{0.6,1,0.6} $0.296$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D-1 & 7 & \cellcolor[rgb]{0.804,0.979,0.628} $0.14$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.826,0.851,0.801} $0.006$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.823,0.87,0.776} $0.01$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.824,0.866,0.781} $0.021$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D-1 & 8 & \cellcolor[rgb]{0.827,0.846,0.809} $0.015$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.827,0.847,0.807} $0.005$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D-1 & 9 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.831,0.829} $0$ & \cellcolor[rgb]{0.83,0.83,0.829} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D-1 & 10 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D-1 & 11 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.829,0.837,0.821} $0.003$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D-1 & 12 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.771,1,0.6} $0.085$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.799,1,0.6} $0.153$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $0.049$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $0.273$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ \\ 
	  & D+1 & 0 & \cellcolor[rgb]{0.6,1,0.6} $0.479$ & \cellcolor[rgb]{0.6,1,0.6} $0.14$ & \cellcolor[rgb]{0.6,1,0.6} $0.197$ & \cellcolor[rgb]{0.826,0.855,0.796} $0.008$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D+1 & 1 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.815,0.915,0.714} $0.026$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.803,0.982,0.624} $0.099$ & \cellcolor[rgb]{0.814,0.919,0.71} $0.08$ & \cellcolor[rgb]{0.661,1,0.6} $0.098$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D+1 & 2 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.826,0.854,0.797} $0.007$ & \cellcolor[rgb]{0.638,1,0.6} $0.04$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.811,0.936,0.687} $0.026$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D+1 & 3 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.817,0.904,0.73} $0.02$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $0.155$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.63,1,0.6} $0.111$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D+1 & 4 & \cellcolor[rgb]{0.83,0.832,0.827} $0.002$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.783,1,0.6} $0.124$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D+1 & 5 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D+1 & 6 & \cellcolor[rgb]{0.826,0.851,0.801} $0.02$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.809,0.948,0.671} $0.036$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D+1 & 7 & \cellcolor[rgb]{0.825,0.86,0.789} $0.029$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.827,0.847,0.807} $0.005$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.817,0.904,0.73} $0.007$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D+1 & 8 & \cellcolor[rgb]{0.829,0.833,0.826} $0.003$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.817,0.904,0.73} $0.022$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.768,1,0.6} $0.022$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D+1 & 9 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.827,0.849,0.805} $0.007$ & \cellcolor[rgb]{0.83,0.832,0.827} $0.001$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D+1 & 10 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.829,0.833,0.825} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D+1 & 11 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.816,0.91,0.721} $0.072$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  & D+1 & 12 & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	  \hline
	  \hline
	\multirow{39}{*}{\rotatebox[origin=c]{90}{2020-2024}} & D0 & 0 & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D0 & 1 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.823,0.87,0.776} $0.014$ & \cellcolor[rgb]{0.6,1,0.6} $0.008$ & \cellcolor[rgb]{0.6,1,0.6} $0.307$ & \cellcolor[rgb]{0.817,0.904,0.729} $0.024$ & \cellcolor[rgb]{0.6,1,0.6} $0.033$ & \cellcolor[rgb]{0.6,1,0.6} $1.617$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D0 & 2 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D0 & 3 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D0 & 4 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.815,0.913,0.718} $0.212$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D0 & 5 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D0 & 6 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.829,0.838,0.819} $0.019$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D0 & 7 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.817,0.905,0.729} $0.027$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D0 & 8 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D0 & 9 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D0 & 10 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D0 & 11 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D0 & 12 & \cellcolor[rgb]{0.825,0.86,0.79} $0.021$ & \cellcolor[rgb]{0.6,1,0.6} $0.002$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.697,1,0.6} $0.882$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ \\ 
	& D-1 & 0 & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D-1 & 1 & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D-1 & 2 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $0.164$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.807,0.961,0.652} $0.416$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D-1 & 3 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D-1 & 4 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.831,0.828} $0.001$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $0.229$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $1.306$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D-1 & 5 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.829,0.836,0.821} $0.003$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D-1 & 6 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.825,0.857,0.793} $0.01$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.827,0.848,0.805} $0.02$ & \cellcolor[rgb]{0.6,1,0.6} $1.212$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D-1 & 7 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.821,0.88,0.762} $0.018$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $0.566$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D-1 & 8 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D-1 & 9 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D-1 & 10 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D-1 & 11 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D-1 & 12 & \cellcolor[rgb]{0.829,0.833,0.826} $0.002$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $1.3$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ \\ 
	& D+1 & 0 & \cellcolor[rgb]{0.6,1,0.6} $0.357$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.6,1,0.6} $0.185$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D+1 & 1 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.824,0.862,0.786} $0.012$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D+1 & 2 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D+1 & 3 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D+1 & 4 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D+1 & 5 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D+1 & 6 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D+1 & 7 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D+1 & 8 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D+1 & 9 & \cellcolor[rgb]{0.83,0.83,0.829} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D+1 & 10 & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D+1 & 11 & \cellcolor[rgb]{0.829,0.837,0.82} $0.005$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.83,0.83,0.83} $0$ & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	& D+1 & 12 & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - & \cellcolor[rgb]{0.79,0.79,0.79} - \\ 
	\hline
	\end{tabular}
